A posteriori error estimates via equilibrated stress reconstructions for contact problems approximated by Nitsche's method

We present an a posteriori error estimate based on equilibrated stress reconstructions for the finite element approximation of a unilateral contact problem with weak enforcement of the contact conditions. We start by proving a guaranteed upper bound for the dual norm of the residual. This norm is shown to control the natural energy norm up to a boundary term, which can be removed under a saturation assumption. The basic estimate is then refined to distinguish the different components of the error, and is used as a starting point to design an algorithm including adaptive stopping criteria for the nonlinear solver and automatic tuning of a regularization parameter. We then discuss an actual way of computing the stress reconstruction based on the Arnold-Falk-Winther finite elements. Finally, after briefly discussing the efficiency of our estimators, we showcase their performance on a panel of numerical tests.

==> Figures/11-EffEnergy+Upper_constmu.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}


\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \text{dim}(\boldsymbol{V}_h)\)},
xmin=77.0472821927514, xmax=1434.5476810394,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.4, ymax=2.60, %ymax=1.5981688404304,
ytick style={color=black}
]

%\addplot [semithick, colorEffEnergy, mark=*, mark size=3, mark options={solid}]
%table {%
%88 2.28965629397012
%308 2.50094592406646
%1156 2.49825782819389
%};
%\addlegendentry{$I_{\text{eff,low}}$ - un.}

\addplot [semithick, colorEffEnergy, mark=triangle*, mark size=3, mark options={solid}]
table {%
88 2.28965629397012
108 2.09570570553418
132 1.99682512516099
160 1.85186791351974
200 1.96928959785773
252 1.8264715866616
316 1.77237687588511
420 1.744404665084
554 1.72946714151662
718 1.79284999310346
938 1.75373342262376
1256 1.72802093699249
};
\addlegendentry{$I_{\text{eff,low}}$ - ad.}

%\addplot [semithick, colorEffUp, mark=*, mark size=3, mark options={solid}]
%table {%
%88 0.792899235969368
%308 0.860640554946172
%1156 0.929449396191073
%};
%\addlegendentry{$I_{\text{eff,up}}$ - un.}

\addplot [semithick, colorEffUp, mark=triangle*, mark size=3, mark options={solid}]
table {%
88 0.792899235969368
108 0.716103730842721
132 0.712946113331734
160 0.60806040231432
200 0.696047757762776
252 0.641376871177332
316 0.640313555115141
420 0.628571101676252
554 0.625655090731554
718 0.64699309872927
938 0.630907748706922
1256 0.620580386922631
};
\addlegendentry{$I_{\text{eff,up}}$ - ad.}

\end{axis}

\end{tikzpicture}


==> Figures/11-Energy+TE+Upper_constmu.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}


\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(1.03,0.98)},
	anchor=north west,
	%at={(-0.15,0.98)},
	%anchor=north east,
	draw=white!80!black
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \text{dim}(\boldsymbol{V}_h)\)},
xmin=77.0472821927514, xmax=1434.5476810394,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.00137711002361681, ymax=0.0223606888797198,
ymode=log,
ytick style={color=black}
]

\addplot [semithick, colorEnergyun, mark=*, mark size=3, mark options={solid}]
table {%
88 0.00697930500790762
308 0.00517573001066578
1156 0.00369269018204865
};
\addlegendentry{$\mathcal{L}(\boldsymbol{u}_h)$ - un.}

\addplot [semithick, orange, mark=triangle*, mark size=3, mark options={solid}]
table {%
88 0.00697930500790762
108 0.00580177655854539
132 0.0051241332283595
160 0.00457680575643399
200 0.00378413824820842
252 0.00337863020632986
316 0.00298092950838008
420 0.00259070660575104
554 0.00227810010070686
718 0.00199832908685953
938 0.00176995997778662
1256 0.00156481744503361
};
\addlegendentry{$\mathcal{L}(\boldsymbol{u}_h)$ - un.}

\addplot [semithick, colorTEun, mark=*, mark size=3, mark options={solid}]
table {%
	88 0.0159802096388928
	308 0.0129442208742431
	1156 0.00922529215439778
};
\addlegendentry{$\eta_{\text{tot}}$ - un.}

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}]
table {%
	88 0.0159802096388928
	108 0.012158816235978
	132 0.0102319979750605
	160 0.00847563972675256
	200 0.00745206408905243
	252 0.00617097207369811
	316 0.00528333052929641
	420 0.00451924068893605
	554 0.00393989926925823
	718 0.00358270428959455
	938 0.0031040379697508
	1256 0.00270403730758916
};
\addlegendentry{$\eta_{\text{tot}}$ - ad.}

\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
	88 0.0201541493722794
	308 0.0150402171961936
	1156 0.00992554537364106
};
\addlegendentry{$\mathcal{U}(\boldsymbol{u}_h)$ - un.}

\addplot [semithick, colorUpad, mark=triangle*, mark size=3, mark options={solid}]
table {%
	88 0.0201541493722794
	108 0.0169791270625966
	132 0.0143517129608077
	160 0.0139388121549992
	200 0.0107062539975773
	252 0.00962144466227862
	316 0.0082511614615848
	420 0.00718970483511617
	554 0.00629723841078549
	718 0.00553746909608647
	938 0.00491995537558808
	1256 0.00435727161955293
};
\addlegendentry{$\mathcal{U}(\boldsymbol{u}_h)$ - ad.}
\end{axis}

\end{tikzpicture}


==> Figures/11-H1+Energy.tikz <==
\begin{tikzpicture}
		
		\begin{axis}[
		legend cell align={left},
		legend style={
			%at={(-0.25,0.8)},
			%anchor=north east,
			at={(1.03,0.98)},
			anchor=north west, 
			fill opacity=0.8, 
			draw opacity=1, 
			text opacity=1, 
			draw=white!80!black
		},
		log basis x={10},
		log basis y={10},
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={\(\displaystyle \text{dim}(\boldsymbol{V}_h)\)},
		xmin=77.0472821927514, xmax=1434.5476810394,
		xmode=log,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		ymin=0.00227878551662044, ymax=0.0214355833530327,
		ymode=log,
		ytick style={color=black}
		]
		\addplot [semithick, green!50.1960784313725!black, mark=*, mark size=3, mark options={solid}]
		table {%
			88 0.019359244481963
			308 0.0128723175295772
			1156 0.00855529847433709
		};
		\addlegendentry{$\lVert\bar{\boldsymbol{u}}_h-\boldsymbol{u}_h\rVert_{1,\Omega}$ - un.}
		
		\addplot [semithick, colorH1ad, mark=triangle*, mark size=3, mark options={solid}]
		table {%
			88 0.019359244481963
			108 0.0148218508073203
			132 0.0125857823025589
			160 0.0110171266140377
			200 0.00889089513146665
			252 0.0078286767927217
			316 0.00690276614764
			420 0.00591583176112279
			554 0.00513383153274524
			718 0.00442854942680068
			938 0.00391803725469944
			1256 0.00344613155593794
		};
		\addlegendentry{$\lVert\bar{\boldsymbol{u}}_h-\boldsymbol{u}_h\rVert_{1,\Omega}$ - ad.}
		
		\addplot [semithick, cadmiumgreen, mark=*, mark size=3, mark options={solid}]
		table {%
			88 0.0112537911755484
			308 0.00834561387631831
			1156 0.00595428400645755
		};
		\addlegendentry{$\lVert\bar{\boldsymbol{u}}_h-\boldsymbol{u}_h\rVert_{\text{en}}$ - un.}
		
		\addplot [semithick, colorEnergyad, mark=triangle*, mark size=3, mark options={solid}]
		table {%
			88 0.0112537911755484
			108 0.00935508360260589
			132 0.00826241656473109
			160 0.00737987753445346
			200 0.00610173958245025
			252 0.00544787751192368
			316 0.00480660440521382
			420 0.00417738888115692
			554 0.00367332603766472
			718 0.00322220883283672
			938 0.0028539747090177
			1256 0.00252319231417898
		};
		\addlegendentry{$\lVert\bar{\boldsymbol{u}}_h-\boldsymbol{u}_h\rVert_{\text{en}}$ - ad.}
		
%		\addplot[draw=none, semithick, colorTEun, mark=*, mark size=3, mark options={solid}] coordinates {(1,1)};
%		\addlegendentry{$\eta_{\text{tot}}$ - un.}
%		
%		\addplot[draw=none, semithick, red, mark=triangle*, mark size=3, mark options={solid}] coordinates {(1,1)};
%		\addlegendentry{$\eta_{\text{tot}}$ - ad.}
%		
%		\addplot [draw=none, semithick, blue, mark=*, mark size=3, mark options={solid}] coordinates {(1,1)};
%		%\addlegendentry{$\mathcal{U}(\boldsymbol{u}_h)$ - un.}
%		\addlegendentry{Upper bound - un.}
%		
%		\addplot [draw=none, semithick, colorUpad, mark=triangle*, mark size=3, mark options={solid}] coordinates {(1,1)};
%		%\addlegendentry{$\mathcal{U}(\boldsymbol{u}_h)$ - ad.}
%		\addlegendentry{Upper bound - ad.}
		\end{axis}
		
		\end{tikzpicture}

==> Figures/DisplacementContact.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
	legend cell align={left},
	legend style={
		at={(0.02,0.98)},
		anchor=north west, 
		fill opacity=0.8, 
		draw opacity=1, 
		text opacity=1, 
		draw=white!80!black
	},
	tick align=outside,
	tick pos=left,
	log basis y={10},
	x grid style={white!69.0196078431373!black},
	xmin=-0.05, xmax=1.05,
	xtick style={color=black},
	xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
	xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
	y grid style={white!69.0196078431373!black},
	ymin=-0.000200131261341054, ymax=0.00420275648816214,
	ytick style={color=black},
	ytick={-0.0005,0,0.0005,0.001,0.0015,0.002,0.0025,0.003,0.0035,0.004,0.0045},
	]
	
	\addplot [very thick, black]
	table {%
	0 0
	1 0
	};
	\addlegendentry{$\Gamma_C$ - reference conf.}

	\addplot [very thick, blue]
	table {%
	-1.99519844845245e-33 3.71378605350851e-34
	0.00278059421413092 0.00110896584105521
	0.00621123589041646 0.00112309534476257
	0.010006815536309 0.00120130966471094
	0.0140005610139415 0.00126366006024478
	0.0181254377307633 0.00126815176616846
	0.0223266457867111 0.00129336808063148
	0.0266229430833989 0.00125198272190745
	0.0309707568399264 0.00123153536985193
	0.0353618721742913 0.00119398361962227
	0.0397815897415389 0.00116479280911696
	0.0442379177429719 0.00113159894220507
	0.0487179515328029 0.00109834126402157
	0.0532197375522399 0.0010632626830777
	0.057741385853094 0.00102749982957055
	0.0622802522052812 0.000992296168249009
	0.0668347994093466 0.000956822547046837
	0.071403714530923 0.000921543364212297
	0.0759856384639183 0.000887015241721168
	0.0805768919587802 0.000852876095775886
	0.0851819776709905 0.000818280733673651
	0.08979679663835 0.000784723471156279
	0.0944186251157051 0.000751594867825561
	0.0990510587657051 0.000718712138680902
	0.10369125263894 0.000686604056917656
	0.108338770740015 0.00065529589724914
	0.112993328613533 0.000624521970285336
	0.117654767268675 0.000594580807525322
	0.122321185685559 0.00056520570591845
	0.126995140809005 0.000536028403512522
	0.131674907359598 0.000508086916651652
	0.136358857776833 0.000480797757439546
	0.141047935957538 0.000453839364999149
	0.145741715272982 0.000427353125906906
	0.150441172929303 0.000401963893919815
	0.155144798313627 0.000377169525513781
	0.159852600746688 0.000353340265049269
	0.164563480604422 0.000329811385949835
	0.169279273624811 0.00030703893438001
	0.173998746280393 0.000285003260148653
	0.178721676667155 0.000263678666212195
	0.183447961649506 0.000243047397857082
	0.188177655164017 0.000223181672881399
	0.192910651484657 0.000204029238714898
	0.197646934685915 0.000185830036426136
	0.202385552491325 0.000168123502367607
	0.207127013075528 0.000150883938380434
	0.21187189549084 0.000134666144134377
	0.216619424028027 0.000119192918658625
	0.221369725475798 0.000104789874119925
	0.226122008414433 9.08556694001054e-05
	0.230876695020063 7.75383939487537e-05
	0.235634287046026 6.54172787156754e-05
	0.240394002550086 5.40028426191507e-05
	0.245155890700203 4.33449660897775e-05
	0.249919938308947 3.3569866877476e-05
	0.254686223608091 2.4789899267601e-05
	0.259454631844834 1.72463706566126e-05
	0.264224937453405 1.07821965602535e-05
	0.268997084861833 5.43512721773658e-06
	0.273771267666661 1.9865910128381e-06
	0.278546450077299 4.28239900330553e-07
	0.283323782550944 4.49489385819131e-07
	0.288102245845773 4.03168053889558e-07
	0.292881980168591 3.86910985722588e-07
	0.297663173323816 3.69320591318956e-07
	0.302445855343551 3.59164069688708e-07
	0.3072299467409 3.47069843387209e-07
	0.312015418669421 3.40668085479197e-07
	0.316802301961632 3.31578466637246e-07
	0.321590612898995 3.27168160568312e-07
	0.326380353022174 3.18962704976839e-07
	0.331171519799369 3.13743350103219e-07
	0.335963720741708 3.0555906947632e-07
	0.340757231648599 3.05649961038546e-07
	0.345552380221943 3.08323515866292e-07
	0.350348758641798 3.04891438108729e-07
	0.355146428699277 3.02801051041896e-07
	0.359945081152761 2.97082298060445e-07
	0.364744956391728 2.98547414836667e-07
	0.369546333743421 3.04155795972948e-07
	0.374348906090053 3.0344597159693e-07
	0.379152428404394 3.00696140367864e-07
	0.383957106503341 3.0422086286452e-07
	0.388763181694168 3.11313286941976e-07
	0.393570371938103 3.11549945917394e-07
	0.398378728209187 3.17269034329933e-07
	0.403188041677972 3.16845497708851e-07
	0.407998485226585 3.22160496094761e-07
	0.412810243685286 3.33063309939473e-07
	0.417623105812271 3.42547744885276e-07
	0.422436938734795 3.46849839853071e-07
	0.427251899068989 3.53154626625068e-07
	0.43206812327784 3.75653027570176e-07
	0.436885503374373 3.85358689237867e-07
	0.441704041488417 4.27049453307499e-07
	0.446523817684977 4.10715641653631e-07
	0.451344858959317 1.06472877159175e-06
	0.456167193460848 4.50709533487719e-06
	0.46099061028706 9.63524697239382e-06
	0.465814717346219 1.53832809752851e-05
	0.470639906158784 2.30581969780272e-05
	0.47546578051116 3.16245832936636e-05
	0.480292440026602 4.10917871604858e-05
	0.48511986113777 5.14875895865788e-05
	0.489948022491504 6.27695133686767e-05
	0.494776917574435 7.48883508977296e-05
	0.499606535259156 8.78178647921239e-05
	0.504436857966394 0.000101551466997078
	0.509267878371651 0.000116054731063179
	0.5140995816543 0.000131321682579994
	0.518931955020359 0.000147346568535673
	0.523764981402601 0.000164111752907023
	0.528598654704444 0.000181604202288964
	0.53343295977182 0.000199827800308988
	0.538267884588331 0.000218764219189042
	0.54310341694955 0.000238414023507454
	0.547939544035524 0.000258772704286125
	0.552776252619412 0.000279832256998609
	0.557613531753524 0.000301587767482977
	0.562451369323735 0.000324037942575316
	0.567289751185342 0.00034717508936054
	0.572128668962109 0.00037099653090028
	0.576968110531422 0.000395496890207024
	0.58180806568082 0.000420678026795183
	0.586648520804679 0.000446531051813568
	0.591489466974183 0.000473062378051144
	0.59633089391353 0.000500257265362684
	0.601172785249347 0.000528130224428413
	0.606015137486194 0.000556660776197057
	0.610857931818447 0.000585858822521296
	0.615701162003923 0.000615722085111101
	0.620544814577655 0.000646240554877725
	0.625388876455181 0.000677421219244744
	0.630233345120842 0.000709244002332831
	0.635078196071903 0.000741731640371058
	0.639923431506151 0.000774860192152095
	0.644769039282343 0.000808631290588368
	0.649615002808641 0.0008430556194704
	0.654461314480397 0.000878117469244868
	0.659307966489935 0.000913816616644434
	0.664154942926657 0.000950162130429089
	0.669002233017154 0.000987133436359033
	0.673849830533656 0.00102474202203518
	0.678697724879892 0.00106297241187296
	0.6835459004824 0.00110183408268074
	0.688394350283801 0.00114131350416701
	0.693243063801832 0.00118141200282002
	0.698092033390732 0.00122212695970489
	0.702941249268456 0.0012634525053651
	0.707790688849768 0.00130539849523266
	0.712640351108036 0.00134794022639026
	0.71749021851745 0.00139108676451752
	0.722340290796972 0.00143482068216426
	0.727190552325645 0.00147914426536304
	0.732040997545456 0.00152405311328408
	0.736891607806871 0.00156954945436744
	0.741742375906836 0.00161562207908923
	0.746593294108077 0.00166226253744513
	0.751444345469725 0.00170946639715571
	0.756295525169189 0.0017572301123403
	0.761146823625294 0.00180554240046469
	0.765998220448988 0.00185440522044795
	0.770849717922047 0.001903795193835
	0.7757012926859 0.00195372218531184
	0.780552948916521 0.00200416257567565
	0.785404667127432 0.00205511749591456
	0.790256440778212 0.00210658422578975
	0.795108258673522 0.00215854622337377
	0.799960100900491 0.00221099775835979
	0.804811975108288 0.00226391798054676
	0.809663857447122 0.00231730606894292
	0.814515747467006 0.00237114777362976
	0.81936763450676 0.00242543361897568
	0.824219500238373 0.00248015758408316
	0.829071343766867 0.00253529288174499
	0.833923143146503 0.00259083559066952
	0.838774907571979 0.00264676140342439
	0.843626624465319 0.00270306373586665
	0.848478287783932 0.00275973438043404
	0.853329872889164 0.00281676315213094
	0.858181387185889 0.00287411461740315
	0.863032825918143 0.00293178516766806
	0.867884169650405 0.00298975864654093
	0.872735422966755 0.00304801809996611
	0.877586563389484 0.00310652700150993
	0.882437609887021 0.00316527554417376
	0.887288555859473 0.00322426002029949
	0.892139389437216 0.00328343923315159
	0.896990118688101 0.00334280571177502
	0.901840732524943 0.00340233630183997
	0.906691241964413 0.00346200517190772
	0.911541638711735 0.00352179134649817
	0.916391941846088 0.00358168065300777
	0.921242163235172 0.00364165644816552
	0.92609229319911 0.00370169602084194
	0.930942365093459 0.00376178601635621
	0.935792390153236 0.0038219323455869
	0.940642362369791 0.00388210089457759
	0.945492344725246 0.0039423048205862
	0.950342313943348 0.00400262522682109
	};
	\addlegendentry{$\Gamma_C$ - deformed conf.}
\end{axis}

\end{tikzpicture}


==> Figures/DistributionEstimators-Ad.tikz <==
\begin{tikzpicture}
		
		\begin{axis}[
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={Local total estimator  \(\displaystyle \eta_{\text{tot},T}\)},
		xmin=-0.0005854529695, xmax=0.0123339453795,
		xtick style={color=black},
		%xticklabels={0.00,0.002,0.004,0.006,0.008,0.01,0.012},
		y grid style={white!69.0196078431373!black},
		ylabel={Number of elements  \(\displaystyle \lvert\mathcal{T}_h\rvert\)},
		ymin=0.5, ymax=12.5,
		ytick style={color=black},
		ytick={1,2,3,4,5,6,7,8,9,10,11,12},
		yticklabels={68,88,113,142,184,236,302,404,540,703,923,1239}
		]
		\addplot [black]
		table {%
			0.0003391955 0.75
			0.0003391955 1.25
			0.000812641 1.25
			0.000812641 0.75
			0.0003391955 0.75
		};
		\addplot [black]
		table {%
			0.0003391955 1
			0.000153371 1
		};
		\addplot [black]
		table {%
			0.000812641 1
			0.00147556 1
		};
		\addplot [black]
		table {%
			0.000153371 0.875
			0.000153371 1.125
		};
		\addplot [black]
		table {%
			0.00147556 0.875
			0.00147556 1.125
		};
		\addplot [black, mark=o, mark size=2.5, mark options={solid,fill opacity=0}, only marks]
		table {%
			0.00257125 1
			0.00427881 1
			0.00367427 1
			0.0117467 1
			0.0017418 1
			0.00175141 1
			0.00205507 1
			0.00664734 1
		};
		\addplot [black]
		table {%
			0.0003478185 1.75
			0.0003478185 2.25
			0.00086744675 2.25
			0.00086744675 1.75
			0.0003478185 1.75
		};
		\addplot [black]
		table {%
			0.0003478185 2
			0.000141809 2
		};
		\addplot [black]
		table {%
			0.00086744675 2
			0.0015653 2
		};
		\addplot [black]
		table {%
			0.000141809 1.875
			0.000141809 2.125
		};
		\addplot [black]
		table {%
			0.0015653 1.875
			0.0015653 2.125
		};
		\addplot [black, mark=o, mark size=2.5, mark options={solid,fill opacity=0}, only marks]
		table {%
			0.00199921 2
			0.00903311 2
			0.00266975 2
			0.00303075 2
			0.00195459 2
		};
		\addplot [black]
		table {%
			0.000319578 2.75
			0.000319578 3.25
			0.000815071 3.25
			0.000815071 2.75
			0.000319578 2.75
		};
		\addplot [black]
		table {%
			0.000319578 3
			7.74106e-05 3
		};
		\addplot [black]
		table {%
			0.000815071 3
			0.00152067 3
		};
		\addplot [black]
		table {%
			7.74106e-05 2.875
			7.74106e-05 3.125
		};
		\addplot [black]
		table {%
			0.00152067 2.875
			0.00152067 3.125
		};
		\addplot [black, mark=o, mark size=2.5, mark options={solid,fill opacity=0}, only marks]
		table {%
			0.00245873 3
			0.00163337 3
			0.00171372 3
			0.00156068 3
			0.006373 3
			0.00181922 3
			0.00211935 3
		};
		\addplot [black]
		table {%
			0.00027765325 3.75
			0.00027765325 4.25
			0.0006497465 4.25
			0.0006497465 3.75
			0.00027765325 3.75
		};
		\addplot [black]
		table {%
			0.00027765325 4
			6.02331e-05 4
		};
		\addplot [black]
		table {%
			0.0006497465 4
			0.00110944 4
		};
		\addplot [black]
		table {%
			6.02331e-05 3.875
			6.02331e-05 4.125
		};
		\addplot [black]
		table {%
			0.00110944 3.875
			0.00110944 4.125
		};
		\addplot [black, mark=o, mark size=2.5, mark options={solid,fill opacity=0}, only marks]
		table {%
			0.00122844 4
			0.0014598 4
			0.00123247 4
			0.00145665 4
			0.00137446 4
			0.0012103 4
			0.00143921 4
			0.0016003 4
			0.00437782 4
			0.00131554 4
			0.0015424 4
		};
		\addplot [black]
		table {%
			0.00023791125 4.75
			0.00023791125 5.25
			0.00050634575 5.25
			0.00050634575 4.75
			0.00023791125 4.75
		};
		\addplot [black]
		table {%
			0.00023791125 5
			2.94232e-05 5
		};
		\addplot [black]
		table {%
			0.00050634575 5
			0.000907914 5
		};
		\addplot [black]
		table {%
			2.94232e-05 4.875
			2.94232e-05 5.125
		};
		\addplot [black]
		table {%
			0.000907914 4.875
			0.000907914 5.125
		};
		\addplot [black, mark=o, mark size=2.5, mark options={solid,fill opacity=0}, only marks]
		table {%
			0.00225124 5
			0.00186072 5
			0.000948111 5
			0.00108239 5
			0.000972145 5
			0.00320953 5
			0.000922495 5
			0.00107909 5
			0.000997824 5
			0.000968645 5
			0.00109225 5
		};
		\addplot [black]
		table {%
			0.000186753 5.75
			0.000186753 6.25
			0.00042178825 6.25
			0.00042178825 5.75
			0.000186753 5.75
		};
		\addplot [black]
		table {%
			0.000186753 6
			2.45278e-05 6
		};
		\addplot [black]
		table {%
			0.00042178825 6
			0.000763704 6
		};
		\addplot [black]
		table {%
			2.45278e-05 5.875
			2.45278e-05 6.125
		};
		\addplot [black]
		table {%
			0.000763704 5.875
			0.000763704 6.125
		};
		\addplot [black, mark=o, mark size=2.5, mark options={solid,fill opacity=0}, only marks]
		table {%
			0.000867919 6
			0.000884352 6
			0.00147776 6
			0.00119664 6
			0.000781148 6
			0.00231595 6
		};
		\addplot [black]
		table {%
			0.00015172675 6.75
			0.00015172675 7.25
			0.000351395 7.25
			0.000351395 6.75
			0.00015172675 6.75
		};
		\addplot [black]
		table {%
			0.00015172675 7
			1.38682e-05 7
		};
		\addplot [black]
		table {%
			0.000351395 7
			0.000596088 7
		};
		\addplot [black]
		table {%
			1.38682e-05 6.875
			1.38682e-05 7.125
		};
		\addplot [black]
		table {%
			0.000596088 6.875
			0.000596088 7.125
		};
		\addplot [black, mark=o, mark size=2.5, mark options={solid,fill opacity=0}, only marks]
		table {%
			0.000913515 7
			0.000736531 7
			0.00167648 7
		};
		\addplot [black]
		table {%
			0.000122155 7.75
			0.000122155 8.25
			0.00025601425 8.25
			0.00025601425 7.75
			0.000122155 7.75
		};
		\addplot [black]
		table {%
			0.000122155 8
			8.21833e-06 8
		};
		\addplot [black]
		table {%
			0.00025601425 8
			0.000452621 8
		};
		\addplot [black]
		table {%
			8.21833e-06 7.875
			8.21833e-06 8.125
		};
		\addplot [black]
		table {%
			0.000452621 7.875
			0.000452621 8.125
		};
		\addplot [black, mark=o, mark size=2.5, mark options={solid,fill opacity=0}, only marks]
		table {%
			0.000505872 8
			0.000562396 8
			0.00110365 8
		};
		\addplot [black]
		table {%
			9.948105e-05 8.75
			9.948105e-05 9.25
			0.0001912865 9.25
			0.0001912865 8.75
			9.948105e-05 8.75
		};
		\addplot [black]
		table {%
			9.948105e-05 9
			4.91566e-06 9
		};
		\addplot [black]
		table {%
			0.0001912865 9
			0.000320171 9
		};
		\addplot [black]
		table {%
			4.91566e-06 8.875
			4.91566e-06 9.125
		};
		\addplot [black]
		table {%
			0.000320171 8.875
			0.000320171 9.125
		};
		\addplot [black, mark=o, mark size=2.5, mark options={solid,fill opacity=0}, only marks]
		table {%
			0.000343998 9
			0.000346845 9
			0.000332804 9
			0.000373113 9
			0.000355079 9
			0.000363022 9
			0.000358802 9
			0.000810181 9
			0.000343055 9
		};
		\addplot [black]
		table {%
			8.44456e-05 9.75
			8.44456e-05 10.25
			0.0001491825 10.25
			0.0001491825 9.75
			8.44456e-05 9.75
		};
		\addplot [black]
		table {%
			8.44456e-05 10
			2.94829e-06 10
		};
		\addplot [black]
		table {%
			0.0001491825 10
			0.000245027 10
		};
		\addplot [black]
		table {%
			2.94829e-06 9.875
			2.94829e-06 10.125
		};
		\addplot [black]
		table {%
			0.000245027 9.875
			0.000245027 10.125
		};
		\addplot [black, mark=o, mark size=2.5, mark options={solid,fill opacity=0}, only marks]
		table {%
			0.000258828 10
			0.000264714 10
			0.000257244 10
			0.000260662 10
			0.000268404 10
			0.000274537 10
			0.00025666 10
			0.00109557 10
			0.000265348 10
			0.000353181 10
			0.000280113 10
			0.000246707 10
			0.000292497 10
		};
		\addplot [black]
		table {%
			6.261285e-05 10.75
			6.261285e-05 11.25
			0.000115371 11.25
			0.000115371 10.75
			6.261285e-05 10.75
		};
		\addplot [black]
		table {%
			6.261285e-05 11
			1.79241e-06 11
		};
		\addplot [black]
		table {%
			0.000115371 11
			0.000192781 11
		};
		\addplot [black]
		table {%
			1.79241e-06 10.875
			1.79241e-06 11.125
		};
		\addplot [black]
		table {%
			0.000192781 10.875
			0.000192781 11.125
		};
		\addplot [black, mark=o, mark size=2.5, mark options={solid,fill opacity=0}, only marks]
		table {%
			0.000197613 11
			0.000210392 11
			0.000815648 11
			0.000276945 11
			0.000198486 11
		};
		\addplot [black]
		table {%
			4.541865e-05 11.75
			4.541865e-05 12.25
			8.83022e-05 12.25
			8.83022e-05 11.75
			4.541865e-05 11.75
		};
		\addplot [black]
		table {%
			4.541865e-05 12
			1.79492e-06 12
		};
		\addplot [black]
		table {%
			8.83022e-05 12
			0.000149927 12
		};
		\addplot [black]
		table {%
			1.79492e-06 11.875
			1.79492e-06 12.125
		};
		\addplot [black]
		table {%
			0.000149927 11.875
			0.000149927 12.125
		};
		\addplot [black, mark=o, mark size=2.5, mark options={solid,fill opacity=0}, only marks]
		table {%
			0.00015307 12
			0.000162991 12
			0.000161772 12
			0.000156332 12
			0.00062354 12
			0.000232858 12
			0.000157062 12
			0.000158747 12
			0.000154072 12
		};
		\addplot [orange]
		table {%
			0.0005049065 0.75
			0.0005049065 1.25
		};
		\addplot [orange]
		table {%
			0.00050997 1.75
			0.00050997 2.25
		};
		\addplot [orange]
		table {%
			0.000474967 2.75
			0.000474967 3.25
		};
		\addplot [orange]
		table {%
			0.0004035615 3.75
			0.0004035615 4.25
		};
		\addplot [orange]
		table {%
			0.000356605 4.75
			0.000356605 5.25
		};
		\addplot [orange]
		table {%
			0.0003000335 5.75
			0.0003000335 6.25
		};
		\addplot [orange]
		table {%
			0.0002440125 6.75
			0.0002440125 7.25
		};
		\addplot [orange]
		table {%
			0.000183152 7.75
			0.000183152 8.25
		};
		\addplot [orange]
		table {%
			0.000142186 8.75
			0.000142186 9.25
		};
		\addplot [orange]
		table {%
			0.000112765 9.75
			0.000112765 10.25
		};
		\addplot [orange]
		table {%
			8.74541e-05 10.75
			8.74541e-05 11.25
		};
		\addplot [orange]
		table {%
			6.25907e-05 11.75
			6.25907e-05 12.25
		};
		\end{axis}
		
		\end{tikzpicture}

==> Figures/DistributionEstimators-Un.tikz <==
\begin{tikzpicture}
		
		\begin{axis}[
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={Local total estimator  \(\displaystyle \eta_{tot,T}\)},
		xmin=-0.000582048838, xmax=0.012333783278,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		ylabel={Number of elements  \(\displaystyle |\mathcal{T}_h|\)},
		ymin=0.5, ymax=3.5,
		ytick style={color=black},
		ytick={1,2,3},
		yticklabels={68,272,1088}
		]
		\addplot [black]
		table {%
			0.0003391955 0.85
			0.0003391955 1.15
			0.000812641 1.15
			0.000812641 0.85
			0.0003391955 0.85
		};
		\addplot [black]
		table {%
			0.0003391955 1
			0.000153371 1
		};
		\addplot [black]
		table {%
			0.000812641 1
			0.00147556 1
		};
		\addplot [black]
		table {%
			0.000153371 0.925
			0.000153371 1.075
		};
		\addplot [black]
		table {%
			0.00147556 0.925
			0.00147556 1.075
		};
		\addplot [black, mark=o, mark size=2.5, mark options={solid,fill opacity=0}, only marks]
		table {%
			0.00257125 1
			0.00427881 1
			0.00367427 1
			0.0117467 1
			0.0017418 1
			0.00175141 1
			0.00205507 1
			0.00664734 1
		};
		\addplot [black]
		table {%
			9.9594525e-05 1.85
			9.9594525e-05 2.15
			0.00024469925 2.15
			0.00024469925 1.85
			9.9594525e-05 1.85
		};
		\addplot [black]
		table {%
			9.9594525e-05 2
			2.15639e-05 2
		};
		\addplot [black]
		table {%
			0.00024469925 2
			0.000454826 2
		};
		\addplot [black]
		table {%
			2.15639e-05 1.925
			2.15639e-05 2.075
		};
		\addplot [black]
		table {%
			0.000454826 1.925
			0.000454826 2.075
		};
		\addplot [black, mark=o, mark size=2.5, mark options={solid,fill opacity=0}, only marks]
		table {%
			0.00060749 2
			0.000548118 2
			0.000963014 2
			0.000501367 2
			0.00300154 2
			0.00046648 2
			0.000908374 2
			0.0008131 2
			0.00266886 2
			0.00127031 2
			0.00194236 2
			0.00112046 2
			0.0103036 2
			0.00101756 2
			0.00132162 2
			0.000776645 2
			0.000517528 2
			0.000494967 2
			0.000515152 2
			0.000581396 2
			0.000618537 2
			0.000491316 2
			0.000465734 2
			0.000678604 2
			0.00423561 2
			0.000749989 2
			0.00110929 2
			0.00115297 2
		};
		\addplot [black]
		table {%
			2.6977875e-05 2.85
			2.6977875e-05 3.15
			6.558055e-05 3.15
			6.558055e-05 2.85
			2.6977875e-05 2.85
		};
		\addplot [black]
		table {%
			2.6977875e-05 3
			5.03444e-06 3
		};
		\addplot [black]
		table {%
			6.558055e-05 3
			0.000122772 3
		};
		\addplot [black]
		table {%
			5.03444e-06 2.925
			5.03444e-06 3.075
		};
		\addplot [black]
		table {%
			0.000122772 2.925
			0.000122772 3.075
		};
		\addplot [black, mark=o, mark size=2.5, mark options={solid,fill opacity=0}, only marks]
		table {%
			0.000127388 3
			0.000129227 3
			0.000124711 3
			0.000179513 3
			0.000171223 3
			0.000144164 3
			0.000173388 3
			0.000231408 3
			0.000240262 3
			0.000157255 3
			0.000201869 3
			0.000132047 3
			0.000175125 3
			0.000138022 3
			0.000197916 3
			0.000190849 3
			0.000400237 3
			0.00221915 3
			0.000381378 3
			0.000722008 3
			0.000152383 3
			0.000196939 3
			0.000351078 3
			0.000194275 3
			0.000233155 3
			0.000203482 3
			0.000176436 3
			0.000630527 3
			0.00194576 3
			0.000907025 3
			0.00142202 3
			0.000274426 3
			0.000472057 3
			0.000266009 3
			0.00036985 3
			0.000695539 3
			0.000294452 3
			0.000387566 3
			0.000400879 3
			0.000372881 3
			0.000495271 3
			0.000311264 3
			0.000363275 3
			0.000807468 3
			0.00731735 3
			0.000747546 3
			0.000959877 3
			0.000125908 3
			0.000173068 3
			0.000138717 3
			0.000191523 3
			0.000243897 3
			0.00054643 3
			0.000397719 3
			0.000190209 3
			0.000270823 3
			0.000238201 3
			0.000238602 3
			0.000139413 3
			0.000148929 3
			0.000169586 3
			0.000173312 3
			0.000131528 3
			0.000162278 3
			0.00013273 3
			0.00014486 3
			0.000135165 3
			0.000128905 3
			0.000127305 3
			0.000161848 3
			0.000135394 3
			0.000131553 3
			0.000131151 3
			0.000163817 3
			0.000162932 3
			0.000214043 3
			0.000170775 3
			0.000135243 3
			0.000131967 3
			0.000132732 3
			0.000237462 3
			0.000253062 3
			0.000232692 3
			0.000301417 3
			0.000181079 3
			0.000169379 3
			0.000151935 3
			0.000189814 3
			0.000198019 3
			0.000143038 3
			0.000220991 3
			0.000204997 3
			0.000271833 3
			0.00023255 3
			0.000239584 3
			0.000147245 3
			0.000256328 3
			0.000173793 3
			0.000127049 3
			0.00266798 3
			0.000560782 3
			0.000681679 3
			0.000777998 3
			0.000346006 3
			0.000234216 3
			0.000266713 3
			0.00019064 3
			0.000232423 3
			0.000214535 3
			0.000175494 3
			0.000153645 3
			0.000249433 3
			0.000273005 3
			0.000307101 3
			0.000356009 3
		};
		\addplot [orange]
		table {%
			0.0005049065 0.85
			0.0005049065 1.15
		};
		\addplot [orange]
		table {%
			0.0001331415 1.85
			0.0001331415 2.15
		};
		\addplot [orange]
		table {%
			3.6273e-05 2.85
			3.6273e-05 3.15
		};
		\end{axis}
		
		\end{tikzpicture}

==> Figures/EvolutionEstimators.tikz <==
\begin{tikzpicture}
		
		\begin{axis}[
		legend cell align={left},
		legend style={
			fill opacity=1,
			draw opacity=1,
			text opacity=1,
			at={(1.02,1)},
			anchor=north west,
			draw=white!80!black
		},
		log basis x={10},
		log basis y={10},
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={\(\displaystyle \mathrm{Number\ of\ DOF}\)},
		xmin=77.0966879864317, xmax=1415.36559935239,
		xmode=log,
		xtick style={color=black},
		xtick={100,1000},
		xticklabels={\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\)},
		y grid style={white!69.0196078431373!black},
		ymin=1.66086577220755e-05, ymax=0.0223475501817069,
		ymode=log,
		ytick style={color=black},
		ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
		yticklabels={
			\(\displaystyle {10^{-6}}\),
			\(\displaystyle {10^{-5}}\),
			\(\displaystyle {10^{-4}}\),
			\(\displaystyle {10^{-3}}\),
			\(\displaystyle {10^{-2}}\),
			\(\displaystyle {10^{-1}}\),
			\(\displaystyle {10^{0}}\)
		}
		]
		\addplot [semithick, colorEstTot, mark=diamond*, mark size=3, mark options={solid}]
		table {%
			88 0.0161067309281877
			108 0.0122424923396395
			132 0.0102806921820822
			160 0.00846658210022344
			200 0.00746614304893199
			252 0.00615813412944203
			316 0.00527826737670964
			410 0.00456788050334957
			544 0.00393067123214782
			718 0.00354995917410312
			940 0.00308044974540385
			1240 0.00268018579431163
		};
		\addlegendentry{$\eta_{\mathrm{tot}}$}
		
		\addplot [semithick, colorEstFlux, mark=diamond*, mark size=2.8, mark options={solid}]
		table {%
			88 0.0157900364238697
			108 0.0121525010447791
			132 0.0101861689581428
			160 0.00843825050636362
			200 0.00743042563528934
			252 0.00614199070929103
			316 0.00526285980644922
			410 0.00454402069139958
			544 0.00391981736964773
			718 0.00354590924453527
			940 0.00307446026515113
			1240 0.00266979048184193
		};
		\addlegendentry{$\eta_{\mathrm{str}}$}
		
		\addplot [semithick, colorEstDisc, mark=diamond*, mark size=3, mark options={solid}]
		table {%
			88 0.000275692300669159
			108 0.000132863426281898
			132 0.000194755403588718
			160 4.67767481466012e-05
			200 9.25971012361318e-05
			252 2.88020589995251e-05
			316 2.97537996053192e-05
			410 5.12145396974364e-05
			544 3.44070361960387e-05
			718 2.54384956372241e-05
			940 2.30439568121995e-05
			1240 2.504680607899e-05
		};
		\addlegendentry{$\eta_{\mathrm{cnt}}$}
		
		\addplot [semithick, colorEstReg, mark=diamond*, mark size=3, mark options={solid}]
		table {%
			88 0.000482545056548585
			108 0.000296362258812555
			132 0.000344493357704873
			160 0.000340038196617796
			200 0.000244132682718152
			252 0.000139935060751482
			316 0.000146400703341916
			410 0.000142411051483284
			544 0.000153217269055861
			718 9.50812381498946e-05
			940 0.000119881629938028
			1240 9.88129392085373e-05
		};
		\addlegendentry{$\eta_{\mathrm{reg}}$}
		
		\addplot [semithick, colorEstLin, mark=diamond*, mark size=3, mark options={solid}]
		table {%
			88 0.000763622940608494
			108 0.000614748491638921
			132 0.000431007394490703
			160 2.42214414007696e-05
			200 0.000141201335286458
			252 0.00015872620330927
			316 0.000144684250847324
			410 0.000243399647487574
			544 5.0671978566673e-05
			718 3.35720741235714e-05
			940 3.30887490003539e-05
			1240 0.000111209723819221
		};
		\addlegendentry{$\eta_{\mathrm{lin}}$}
		\end{axis}
		
		\end{tikzpicture}

==> Figures/Newton3.tikz <==
\begin{tikzpicture}
		
		\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
		\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
		\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
		\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
		\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
		
		\begin{axis}[
		legend cell align={left},
		legend style={
			fill opacity=1,
			draw opacity=1,
			text opacity=1,
			at={(1.02,1)},
			anchor=north west,
			draw=white!80!black
		},
		log basis y={10},
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={\(\displaystyle \mathrm{Newton\ iterations}\)},
		xmin=0.65, xmax=8.35,
		xtick style={color=black},
		xtick={2,4,6,8},
		xticklabels={
			\(\displaystyle {2}\),
			\(\displaystyle {4}\),
			\(\displaystyle {6}\),
			\(\displaystyle {8}\)
		},
		y grid style={white!69.0196078431373!black},
		ymin=7.24232117617029e-17, ymax=0.0811486968834287,
		ymode=log,
		ytick style={color=black},
		ytick={1e-20,1e-17,1e-14,1e-11,1e-08,1e-05,0.01,10,10000},
		yticklabels={
			\(\displaystyle {10^{-20}}\),
			\(\displaystyle {10^{-17}}\),
			\(\displaystyle {10^{-14}}\),
			\(\displaystyle {10^{-11}}\),
			\(\displaystyle {10^{-8}}\),
			\(\displaystyle {10^{-5}}\),
			\(\displaystyle {10^{-2}}\),
			\(\displaystyle {10^{1}}\),
			\(\displaystyle {10^{4}}\)
		}
		]
		\addplot [semithick, black, mark=o, mark size=10, mark options={solid,fill opacity=0}, only marks, forget plot]
		table {%
			5 2.42214414007696e-05
		};
		\addplot [semithick, colorEstTot, mark=diamond*, mark size=3, mark options={solid}]
		table {%
			1 0.00886895505468049
			2 0.0156520956263925
			3 0.00918347848293294
			4 0.00912320789481024
			5 0.00846658210022344
			6 0.00846216719568984
			7 0.00846205249166506
			8 0.00846205245822907
		};
		%\addlegendentry{$\eta_{\mathrm{tot}}$}
		
		\addplot [semithick, colorEstFlux, mark=diamond*, mark size=3, mark options={solid}]
		table {%
			1 0.00867249376309238
			2 0.00867903580485046
			3 0.00846826860226237
			4 0.00842685167924894
			5 0.00843825050636362
			6 0.00843822628047762
			7 0.00843822522753046
			8 0.00843822528563166
		};
		%\addlegendentry{$\eta_{\mathrm{flux}}$}
		
		\addplot [semithick, colorEstDisc, mark=diamond*, mark size=3, mark options={solid}]
		table {%
			1 0.000692691230992491
			2 0.000786087768928768
			3 0.000256339617055796
			4 6.36993337721891e-05
			5 4.67767481466012e-05
			6 5.07955571967095e-05
			7 5.10288315340424e-05
			8 5.10290225645116e-05
		};
		%\addlegendentry{$\eta_{\mathrm{disc}}$}
		
		\addplot [semithick, colorEstReg, mark=diamond*, mark size=3, mark options={solid}]
		table {%
			1 0.00010854719598036
			2 8.34136820799527e-05
			3 0.000297546195075444
			4 0.000296805217610341
			5 0.000340038196617796
			6 0.000321790437702206
			7 0.000321339331039565
			8 0.000321338973357954
		};
		%\addlegendentry{$\eta_{\mathrm{reg}}$}
		
		\addplot [semithick, colorEstLin, mark=diamond*, mark size=3, mark options={solid}]
		table {%
			1 0.00116759761268164
			2 0.0167964593199034
			3 0.00313332906888427
			4 0.00203411107440218
			5 2.42214414007696e-05
			6 6.53524439294408e-07
			7 5.35257445311509e-10
			8 3.4989810332292e-16
		};
		%\addlegendentry{$\eta_{\mathrm{lin}}$}
		\end{axis}
		
		\end{tikzpicture}

==> Figures/Newton9.tikz <==
\begin{tikzpicture}
		
		\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
		\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
		\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
		\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
		\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
		
		\begin{axis}[
		legend cell align={left},
		legend style={
			fill opacity=1,
			draw opacity=1,
			text opacity=1,
			at={(1.02,1)},
			anchor=north west,
			draw=white!80!black
		},
		log basis y={10},
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={\(\displaystyle \mathrm{Newton\ iterations}\)},
		xmin=0.45, xmax=12.55,
		xtick style={color=black},
		xtick={2,4,6,8,10,12},
		xticklabels={
			\(\displaystyle {2}\),
			\(\displaystyle {4}\),
			\(\displaystyle {6}\),
			\(\displaystyle {8}\),
			\(\displaystyle {10}\),
			\(\displaystyle {12}\)
		},
		y grid style={white!69.0196078431373!black},
		ymin=8.31109973258627e-15, ymax=0.0171386813527961,
		ymode=log,
		ytick style={color=black},
		ytick={1e-18,1e-15,1e-12,1e-09,1e-06,0.001,1,1000},
		yticklabels={
			\(\displaystyle {10^{-18}}\),
			\(\displaystyle {10^{-15}}\),
			\(\displaystyle {10^{-12}}\),
			\(\displaystyle {10^{-9}}\),
			\(\displaystyle {10^{-6}}\),
			\(\displaystyle {10^{-3}}\),
			\(\displaystyle {10^{0}}\),
			\(\displaystyle {10^{3}}\)
		}
		]
		\addplot [semithick, black, mark=o, mark size=10, mark options={solid,fill opacity=0}, only marks, forget plot]
		table {%
			8 3.35720741235714e-05
		};
		\addplot [semithick, colorEstTot, mark=diamond*, mark size=3, mark options={solid}]
		table {%
			1 0.00368243218591813
			2 0.00470888730300549
			3 0.00455803478316666
			4 0.00361821542548295
			5 0.00472319238563059
			6 0.00370203019785874
			7 0.00357207616499098
			8 0.00354995917410312
			9 0.00354983989659642
			10 0.00354811474306052
			11 0.00354810109506967
			12 0.00354811045284062
		};
		%\addlegendentry{$\eta_{\mathrm{tot}}$}
		
		\addplot [semithick, colorEstFlux, mark=diamond*, mark size=3, mark options={solid}]
		table {%
			1 0.00360006910982575
			2 0.00369303017727755
			3 0.00369154679440686
			4 0.00357007888600865
			5 0.0035880518067944
			6 0.00356533410347973
			7 0.00354731914400419
			8 0.00354590924453527
			9 0.00354554460712866
			10 0.00354549467687667
			11 0.00354548834490896
			12 0.00354549774259006
		};
		%\addlegendentry{$\eta_{\mathrm{flux}}$}
		
		\addplot [semithick, colorEstDisc, mark=diamond*, mark size=3, mark options={solid}]
		table {%
			1 0.000217615522168555
			2 0.000294137029232074
			3 0.000363764099082753
			4 0.000215311572431499
			5 0.00015780221765536
			6 0.000110992090298589
			7 4.94525778302834e-05
			8 2.54384956372241e-05
			9 2.47456174592694e-05
			10 2.29622674211289e-05
			11 2.28992550070809e-05
			12 2.28990133341044e-05
		};
		%\addlegendentry{$\eta_{\mathrm{disc}}$}
		
		\addplot [semithick, colorEstReg, mark=diamond*, mark size=3, mark options={solid}]
		table {%
			1 0.000106508230105686
			2 9.2211601816027e-05
			3 8.67811346534672e-05
			4 0.000139460304052869
			5 8.74864736866408e-05
			6 8.62493302907503e-05
			7 0.000105371617807531
			8 9.50812381498946e-05
			9 9.08496789255673e-05
			10 9.45673077754595e-05
			11 9.47328096490061e-05
			12 9.47334606220761e-05
		};
		%\addlegendentry{$\eta_{\mathrm{reg}}$}
		
		\addplot [semithick, colorEstLin, mark=diamond*, mark size=3, mark options={solid}]
		table {%
			1 0.000494309349934653
			2 0.00350213733671345
			3 0.00276841062164648
			4 0.000412684736935089
			5 0.00391767981758867
			6 0.0010043353066113
			7 0.000377547887346969
			8 3.35720741235714e-05
			9 8.61866979657707e-05
			10 4.33611673669147e-07
			11 1.95750678165015e-09
			12 3.01578420649252e-14
		};
		%\addlegendentry{$\eta_{\mathrm{lin}}$}
		\end{axis}
		
		\end{tikzpicture}
